Bridge Matching Sampler: Scalable Sampling via Generalized Fixed-Point Diffusion Matching

Sampling from unnormalized densities using diffusion models has emerged as a powerful paradigm. However, while recent approaches that use least-squares `matching' objectives have improved scalability, they often necessitate significant trade-offs, such as restricting prior distributions or relying on unstable optimization schemes. By generalizing these methods as special forms of fixed-point iterations rooted in Nelson's relation, we develop a new method that addresses these limitations, called Bridge Matching Sampler (BMS). Our approach enables learning a stochastic transport map between arbitrary prior and target distributions with a single, scalable, and stable objective. Furthermore, we introduce a damped variant of this iteration that incorporates a regularization term to mitigate mode collapse and further stabilize training. Empirically, we demonstrate that our method enables sampling at unprecedented scales while preserving mode diversity, achieving state-of-the-art results on complex synthetic densities and high-dimensional molecular benchmarks.

==> figures/illustration.tex <==
\begin{tikzpicture}[
  font=\small,
  >=Stealth,
  every node/.style={align=center},
  lossbox/.style={
    draw, rounded corners=5pt, fill=lossgreen,
    inner sep=10pt, align=center, font=\footnotesize
  },
  steplabel/.style={
    draw=steplabelfg, very thick, circle, fill=steplabelbg, inner sep=0pt,
    minimum size=18pt, font=\footnotesize\bfseries, text=steplabelfg
  },
  steplabelsm/.style={
    draw=steplabelfg, very thick, circle, fill=steplabelbg, inner sep=0pt,
    minimum size=13pt, font=\scriptsize\bfseries, text=steplabelfg
  },
  traj/.style={trajcol, thick, opacity=0.75},
  trajhi/.style={trajhicol, very thick},
  bridge/.style={bridgecol, very thick, dashed},
  steptext/.style={font=\footnotesize, align=left},
]
 
\def\xS{0}
\def\xE{10}
\def\yT{2.6}
\def\yB{-2.6}
 
\draw[->, gray!60, thick] (\xS-0.5,\yB-0.4) -- (\xE+1.0,\yB-0.4);
\node[gray!80, font=\footnotesize, anchor=north] at (\xS, \yB-0.4) {$t=0$};
\node[gray!80, font=\footnotesize, anchor=north] at (\xE, \yB-0.4) {$t=T$};
\node[gray!80, font=\footnotesize, anchor=north] at (\xE+0.9, \yB-0.4) {time};
 
\draw[priorcol, thick, fill=priorcol!18, smooth, samples=80,
      domain=-2.3:2.3]
  plot ({\xS - 1.4*exp(-\x*\x/0.9)}, \x) -- (\xS, -2.3) -- (\xS, 2.3) -- cycle;
\node[priorcol, font=\small\bfseries, anchor=south]
  at (\xS-0.7, 2.4) {$p_{\mathrm{prior}}$};
 
\draw[trajcol, thick, dashed, fill=trajcol!18, smooth, samples=120,
      domain=-2.6:2.6]
  plot ({\xE + 1.55*(0.75*exp(-(\x-0.4)*(\x-0.4)/0.9) + 0.75*exp(-(\x+1.1)*(\x+1.1)/0.9))}, \x)
  -- (\xE, -2.6) -- (\xE, 2.6) -- cycle;
 
\draw[targetcol, thick, fill=targetcol!18, smooth, samples=100,
      domain=-2.5:2.5]
  plot ({\xE + 1.4*(exp(-(\x-1.4)*(\x-1.4)/0.25) + 0.9*exp(-(\x+1.5)*(\x+1.5)/0.30))}, \x)
  -- (\xE, -2.5) -- (\xE, 2.5) -- cycle;
 
\draw[trajcol, thick, dashed, smooth, samples=120, domain=-2.6:2.6]
  plot ({\xE + 1.55*(0.75*exp(-(\x-0.4)*(\x-0.4)/0.9) + 0.75*exp(-(\x+1.1)*(\x+1.1)/0.9))}, \x);
 
\node[targetcol, font=\small\bfseries, anchor=south west]
  at (\xE+0.6, 2.7) {$p_{\mathrm{target}}$};
 
\drawBM{traj}{101}{\xS}{ 0.3}{\xE}{ 1.7}{0.09}
\drawBM{traj}{207}{\xS}{-0.5}{\xE}{-0.4}{0.09}
\drawBM{traj}{313}{\xS}{ 0.9}{\xE}{ 0.2}{0.09}
\drawBM{traj}{419}{\xS}{-0.2}{\xE}{-1.7}{0.09}
\drawBM{traj}{521}{\xS}{ 1.1}{\xE}{ 0.7}{0.09}
\drawBM{traj}{631}{\xS}{-1.0}{\xE}{-2.0}{0.09}
\drawBM{traj}{743}{\xS}{ 0.6}{\xE}{-0.9}{0.09}
 
\foreach \y in {0.3, -0.5, 0.9, -0.2, 1.1, -1.0, 0.6} {
  \fill[trajcol] (\xS, \y) circle (1.8pt);
}
\foreach \y in {1.7, -0.4, 0.2, -1.7, 0.7, -2.0, -0.9} {
  \fill[trajcol] (\xE, \y) circle (1.8pt);
}
 
\drawBM{trajhi}{877}{\xS}{1.4}{\xE}{1.5}{0.09}
 
\fill[trajhicol] (\xS, 1.4) circle (2.6pt);
\node[trajhicol, font=\footnotesize, anchor=south east]
  at ($(\xS, 1.4)+(0.0,0.05)$) {$X_0$};
\fill[trajhicol] (\xE, 1.5) circle (2.8pt);
\node[trajhicol, font=\footnotesize, fill=white, inner sep=1.5pt,
      rounded corners=2pt, anchor=south west]
  (XTlabel) at ($(\xE, 1.5)+(0.55,0.45)$) {$X_T \sim \mathbb{P}^{u_i}_T$};
\draw[trajhicol, thin] ($(\xE, 1.5)+(0.06,0.06)$) -- (XTlabel.south west);
 
\def\yNewX{0.0}
\fill[bridgecol] (\xS, \yNewX) circle (2.8pt);
\node[bridgecol, font=\footnotesize, fill=white, inner sep=1pt,
      rounded corners=1.5pt, anchor=east]
  at ($(\xS, \yNewX)+(-0.08,0.0)$) {$X_0'$};
 
\drawBM{bridge}{1289}{\xS}{\yNewX}{\xE}{1.5}{0.10}
 
\coordinate (XTPOINT) at (\Xtsavedx, \Xtsavedy);
\fill[white] (XTPOINT) circle (5pt);
\draw[bridgecol, very thick] (XTPOINT) circle (3.5pt);
\fill[bridgecol] (XTPOINT) circle (2pt);
\node[bridgecol, font=\small\bfseries, fill=white,
      inner sep=1.5pt, rounded corners=2pt]
  (Xtlabel) at ($(XTPOINT)+(0.65,0.75)$) {$X_t$};
\draw[bridgecol, thin] ($(XTPOINT)+(0.12,0.12)$) -- (Xtlabel.south west);
 
\node[lossbox, inner sep=6pt, anchor=north west,
      font=\footnotesize, align=center] (repeatbox) at (\xS-4.0, \yT+0.3)
  {Repeat steps\\[3pt]
   \begin{tikzpicture}[baseline=(c1.base)]
     \node[steplabelsm] (c1) at (0,0) {1};
     \node[steplabelsm] (c2) at (1.1,0) {4};
     \node[font=\scriptsize, anchor=center] at ($(c1)!0.5!(c2)$) {to};
   \end{tikzpicture}};
 
\node[steplabel] (n1) at (2, 2.3) {1};
\node[steptext, anchor=west] at ($(n1.east)+(0.1,0)$)
  {Simulate SDE: $\dd X_t = \sigma(t)\,u_i(X_t,t)\,\dd t + \sigma(t)\,\dd B_t$};
 
\node[steplabel] (n2) at (\xS-2.3, 0.4) {2};
\node[steptext, anchor=east, text=bridgecol, text width=3.0cm]
  at ($(n2.west)+(-0.05,0)$)
  {Resample $X_0'\!\sim\!p_{\mathrm{prior}}$ independently of $X_T$};
 
\node[steplabel] (n3) at (2.5, -2.3) {3};
\node[steptext, anchor=west, text=bridgecol, text width=6cm]
  at ($(n3.east)+(0.1,0)$)
  {Sample $X_t \sim \mathbb{P}_{t\mid 0,T}(\,\cdot\,\mid X_0',\,X_T)$};
 
\node[steplabel] (n4) at (\xS-2.3, -1.4) {4};
\node[steptext, anchor=east, text width=3.0cm]
  at ($(n4.west)+(-0.05,0)$)
  {Compute $u_{i+1}$ via \eqref{eq: fixed-point iteration} using $\xi$ in \eqref{eq: xi BMS}};
 
\end{tikzpicture}

